Robust Comparative Statics with Misspecified Bayesian Learning

We present novel monotone comparative statics results for steady-state behavior in a dynamic optimization environment with misspecified Bayesian learning. Building on \cite{ep21a}, we analyze a Bayesian learner whose prior is over parameterized transition models but is misspecified in the sense that the true process does not belong to this set. We characterize conditions that ensure monotonicity in the steady-state distribution over states, actions, and inferred models. Additionally, we provide a new monotonicity-based proof of steady-state existence, derive an upper bound on the cost of misspecification, and illustrate the applicability of our results to several environments of general interest.

==> effort.tex <==
 \begin{tikzpicture}
    % x-axis
    \draw[->] (0, 0) -- (5, 0) node[right] {$\theta$};
    % y-axis
    \draw[->] (0, 0) -- (0, 5) node[above] {$g(s, \theta, p)$};
    % 1-c mark here
    \draw (2.5, 0.1) -- (2.5, -0.1) node[below] {$1-c$};
    % Function m_H = 1
    \draw[black, thick, domain=0:2.5, samples=100] plot (\x, 3);
    
    % Function m_H = 0
    \draw[black, thick, domain=2.5:4, samples=100] plot (\x, 1);

    % Dotted lines 
\draw (4, 0.1) -- (4, -0.1) node[below] {$1$};
% \draw (4, 0.1) -- (4, -0.1) node[below] {$1$};
\draw[dotted] (2.5, 3) -- (2.5, 1);
\draw[dotted] (4, 1) -- (4, 0);
 \node[black, above right] at (-0.6, 2.6) {$H$};
  \node[black, above right] at (-0.6, 0.8) {$L$};
\end{tikzpicture}

==> forecasting.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=0:10, samples=100,
  axis lines*=left, xlabel=, ylabel=$y$,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=5cm, width=8cm,
  xtick=\empty, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major,
  axis y line=none % Remove the y-axis
  ]
  % \addplot [fill=cyan!20, draw=none, domain=0:5.96] {gauss(6.5,1)} \closedcycle;
  % \addplot [very thick,blue] {gauss(4,1)};
  \addplot [very thick,black] {0.5*gauss(4,0.5)+0.5*gauss(6,0.5)};
 \node[black] at (axis cs: 9.4, 0.2) {True distribution}; % Add label
  \node[black] at (axis cs: 10.7, 0.1) {Model distribution}; % Add label
    \addplot [very thick,black] {gauss(5,2.25)};
  % \addplot [very thick,cyan!50!black] {gauss(6.5,1)};
 % \addplot [very thick,red] {gauss(4,0.5)};
  % \draw [yshift=-0.6cm, latex-latex](axis cs:4,0) -- node [fill=white] {$1.96\sigma$} (axis cs:5.96,0);
   % Add points labeled as \mu_1 and \mu_2
  \node[circle, fill=red, inner sep=2pt, label=above:$\mu_{1}$] at (axis cs: 4, 0) {};
  \node[circle, fill=blue, inner sep=2pt, label=above:$\mu_{2}$] at (axis cs: 6, 0) {};
\end{axis}
\end{tikzpicture}
